Bipartite graphs, random graphs, and Lin--Lu--Yau curvature

Let $G = (X, Y; E)$ be a bipartite graph with parts $X$ and $Y$ where $|X|=m$ and $|Y|=n$. We show that every bipartite graph with more than $mn - D(m,n)$ edges has positive Lin--Lu--Yau curvature, where $D(m,n)=m-2+\lceil{\frac {n}{2}\rceil} \text{ if $n\geq 2m$}, \mbox{and} \ n-1 \text{ if $m\leq n< 2m$}.$ We also show that every bipartite graph of order $m+n$ with $m \geq n$ and minimum degree at least $\min\{n, \lfloor{\frac{m+n}{3}\rfloor}+1\}$ has positive Lin--Lu--Yau curvature. Both bounds are sharp. Meanwhile probabilistically we can relax the edge density conditions in above results. It is shown that relatively dense random bipartite graph is positively curved. All of our proofs are based on a new formula for Lin--Lu--Yau curvature of bipartite graphs.

==> pic1.tex <==
\documentclass[border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc}

\begin{document}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    edge/.style={
        draw=black,
        line width=1pt
    },
    vertex/.style={
        circle,
        fill=black,
        inner sep=2.2pt
    },
    part/.style={
        rounded rectangle,
        rounded rectangle arc length=180,
        draw=black,
        fill=white,
        line width=1pt,
        minimum width=2.8cm,
        minimum height=1.25cm,
        inner sep=0pt,
        outer sep=0pt,
        font=\Large
    }
]

% 左侧三个顶点
\coordinate (x) at (0,3);
\coordinate (y) at (0,0);
\coordinate (w) at (2.65,3);

% 三个部分大小相同
% J 与 x,w 同高，P,Q 与 y 同高
\node[part] (P) at (3.75,0) {$P$};
\node[part] (J) at (6.35,3) {$J$};
\node[part] (Q) at (8.35,0) {$Q$};

% 边：交叉的位置不设置顶点
\draw[edge] (x) -- (y);
\draw[edge] (y) -- (w);

\draw[edge] (x) -- (P);
\draw[edge] (w) -- (P);

\draw[edge] (x) -- (Q);

\draw[edge] (P) -- (J);
\draw[edge] (J) -- (Q);

% 左侧顶点画在线条上层
\node[
    vertex,
    label={[font=\Large]above left:$x$}
] at (x) {};

\node[
    vertex,
    label={[font=\Large]below left:$y$}
] at (y) {};

\node[
    vertex,
    label={[font=\Large]above:$w$}
] at (w) {};

\end{tikzpicture}

\end{document}

==> pic2.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usetikzlibrary{shapes.misc}

\begin{document}
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    edge/.style={
        draw=black,
        line width=1pt
    },
    vertex/.style={
        circle,
        fill=black,
        inner sep=2.2pt
    },
  part/.style={
        rounded rectangle,
        rounded rectangle arc length=180,
        draw=black,
        fill=white,
        line width=1pt,
        minimum width=2.6cm,
        minimum height=1.35cm,
        inner sep=0pt,
        outer sep=0pt,
        font=\Large
    }
]


% 左侧三个顶点
\coordinate (x) at (0,3);
\coordinate (y) at (0,0);
\coordinate (w) at (2.7,3);

% A 与 x 同高，B 与 y 同高
% A、B 使用相同样式，因此大小完全相同
\node[part] (A) at (6.2,3) {$A$};
\node[part] (B) at (6.2,0) {$B$};

% 边
% 交叉的位置不设置顶点
\draw[edge] (x) -- (y);
\draw[edge] (y) -- (w);
\draw[edge] (y) -- (A);
\draw[edge] (x) -- (B);
\draw[edge] (A) -- (B);

% 左侧顶点画在线条上方
\node[
    vertex,
    label={[font=\Large]left:$x$}
] at (x) {};

\node[
    vertex,
    label={[font=\Large]left:$y$}
] at (y) {};

\node[
    vertex,
    label={[font=\Large]above:$w$}
] at (w) {};

\end{tikzpicture}
\end{document}

==> sharpness.tex <==
\documentclass[tikz,border=5mm]{standalone}
\usepackage{amsmath}
\usetikzlibrary{calc,backgrounds}
\begin{document}
\begin{tikzpicture}[
    block/.style={draw, rounded corners=2.2pt, minimum width=1.15cm, minimum height=0.74cm, inner sep=2pt, font=\Large},
    vertex/.style={circle, fill=black, inner sep=2.1pt},
    header/.style={font=\Large},
    ed/.style={line width=0.75pt, line cap=round},
    noed/.style={line width=0.60pt, dashed, line cap=round},
]

% Symmetric coordinates
\def\L{0}
\def\R{8.0}
\node[header] at (\L,5.65) {$X$};
\node[header] at (\R,5.65) {$Y$};

\node[vertex,label=left:{\Large $x$}] (x) at (\L,5.0) {};
\node[block] (I) at (\L,3.55) {$I$};
\node[block] (P) at (\L,2.10) {$P$};
\node[block] (R) at (\L,0.65) {$R$};

\node[vertex,label=right:{\Large $y$}] (y) at (\R,5.0) {};
\node[block] (J) at (\R,3.55) {$J$};
\node[block] (Q) at (\R,2.10) {$Q$};
\node[block] (S) at (\R,0.65) {$S$};

% Complete adjacencies between blocks.
% E3: (I,P,R) complete to (Q,S)
\draw[ed, ultra thick] (I.east) -- (Q.west);
\draw[ed, ultra thick] (I.east) -- (S.west);
\draw[ed, ultra thick] (P.east) -- (Q.west);
\draw[ed, ultra thick] (P.east) -- (S.west);
\draw[ed, ultra thick] (R.east) -- (Q.west);
\draw[ed, ultra thick] (R.east) -- (S.west);
% E4: (P,R) complete to J
\draw[ed, ultra thick] (P.east) -- (J.west);
\draw[ed, ultra thick] (R.east) -- (J.west);

% Edges involving x and y, drawn after block edges for visibility.
\draw[ed] (x) -- (y);          % xy
\draw[ed, ultra thick] (x) -- (J.west);     % x adjacent to J
\draw[ed, ultra thick] (x) -- (Q.west);     % x adjacent to Q
\draw[ed, ultra thick] (y) -- (I.east);     % y adjacent to I
\draw[ed, ultra thick] (y) -- (P.east);     % y adjacent to P

% Mark the only missing block adjacency I--J.
%\coordinate (mIJ) at ($(I.east)!0.5!(J.west)$);
%\draw[noed] ($(mIJ)+(-0.22,0.18)$) -- ($(mIJ)+(0.22,-0.18)$);
%\draw[noed] ($(mIJ)+(-0.22,-0.18)$) -- ($(mIJ)+(0.22,0.18)$);
%\node[font=\normalsize, fill=white, inner sep=1.5pt] at ($(mIJ)+(0,-0.38)$); {no edges $I$--$J$};
% Legend
%\draw[rounded corners=1pt] (-0.70,-0.18) rectangle (8.70,-0.78);
%\draw[ed] (-0.30,-0.48) -- (0.55,-0.48);
%\node[anchor=west,font=\normalsize] at (0.78,-0.48) %{one line denotes complete adjacency between the corresponding parts};
\end{tikzpicture}
\end{document}

